Augmented Normalizing Flows: Bridging the Gap Between Generative Flows and Latent Variable Models

In this work, we propose a new family of generative flows on an augmented data space, with an aim to improve expressivity without drastically increasing the computational cost of sampling and evaluation of a lower bound on the likelihood. Theoretically, we prove the proposed flow can approximate a Hamiltonian ODE as a universal transport map. Empirically, we demonstrate state-of-the-art performance on standard benchmarks of flow-based generative modeling.

==> vaes.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%%% vae %%%

% Text Node
\draw (70,0) node   {$(a)$};


% Text Node
\draw (10,180) node   {$x$};
% Text Node
\draw (10,100) node   {$x$};
% Text Node
\draw (10,20) node   {$y$};
% Text Node
\draw (130,180) node   {$e$};
% Text Node
\draw (130,100) node   {$z$};
% Text Node
\draw (130,20) node   {$z$};


\draw (70,160) node   {$enc$};
\draw (70,80) node   {$dec$};
% Text Node
\draw    (54,148) -- (86,148) -- (86,172) -- (54,172) -- cycle  ;
% Text Node
\draw    (54,68) -- (86,68) -- (86,92) -- (54,92) -- cycle  ;



% Connection
\draw    (10,168) -- (10,114) ;
% arrow
\draw [shift={(10,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (130,168) -- (130,114) ;
% arrow
\draw [shift={(130,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (10,88) -- (10,34) ;
\draw [shift={(10,32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (130,88) -- (130,34) ;
% arrow
\draw [shift={(130,32)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% tilted arrows

% Connection
\draw    (22,177) -- (52,167) ;
% Connection
\draw    (88,155) -- (127,142) ;
\draw [shift={(128,141.67)}, rotate = 521.1600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Connection
\draw    (118,97) -- (88,87) ;
% Connection
\draw    (52,75) -- (13,62) ;
\draw [shift={(12,61.67)}, rotate = 377.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;








%%% inverse %%%
% Text Node
\draw (250,0) node   {$(b)$};


% Text Node
\draw (190,180) node   {$x$};
% Text Node
\draw (190,100) node   {$x$};
% Text Node
\draw (190,20) node   {$y$};
% Text Node
\draw (310,180) node   {$e$};
% Text Node
\draw (310,100) node  {$z$};
% Text Node
\draw (310,20) node   {$z$};

\draw (250,160) node   {$enc$};
\draw (250,80) node   {$dec$};

% Text Node
\draw    (234,147.5) -- (266,147.5) -- (266,172.5) -- (234,172.5) -- cycle  ;
% Text Node
\draw    (234,67.5) -- (266,67.5) -- (266,92.5) -- (234,92.5) -- cycle  ;


% Connection
\draw    (190,114) -- (190,168) ;
\draw [shift={(190,168)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (310,114) -- (310,168) ;
\draw [shift={(310,168)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (310,88) -- (310,34) ;
\draw [shift={(310,88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (190,88) -- (190,34) ;
\draw [shift={(190,88)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% tilted arrows

% Connection
\draw    (202,177) -- (232,167) ;
% Connection
\draw    (268,155) -- (307,142) ;
\draw [shift={(308,141.67)}, rotate = 521.1600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;



% Connection
\draw    (298,97) -- (268,87) ;
% Connection
\draw    (232,75) -- (193,62) ;
\draw [shift={(192,61.67)}, rotate = 377.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;













%%% hier vae %%%

% Text Node
\draw (490,0) node   {$(c)$};

% Text Node
\draw (370,180) node   {$x$};
% Text Node
\draw (370,100) node   {$x$};
% Text Node
\draw (370,20) node   {$y$};

% Text Node
\draw (490,180) node   {$e_{1}$};
% Text Node
\draw (490,100) node  {$z_{1}'$};
% Text Node
\draw (490,20) node   {$z_{1}$};

% Text Node
\draw (610,180) node   {$e_{2}$};
% Text Node
\draw (610,100) node   {$z_{2}$};
% Text Node
\draw (610,20) node   {$z_{2}$};

\draw (430,120) node   {$enc$};
\draw (550,120) node   {$enc$};
\draw (430,80) node   {$dec$};
\draw (550,80) node   {$dec$};
% Text Node
\draw    (414,108) -- (446,108) -- (446,132) -- (414,132) -- cycle  ;
% Text Node
\draw    (534,108) -- (566,108) -- (566,132) -- (534,132) -- cycle  ;
% Text Node
\draw    (414,68) -- (446,68) -- (446,92) -- (414,92) -- cycle  ;
% Text Node
\draw    (534,68) -- (566,68) -- (566,92) -- (534,92) -- cycle  ;


% Connection
\draw    (370,168) -- (370,114) ;
\draw [shift={(370,112)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (490,168) -- (490,114) ;
\draw [shift={(490,112)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (610,168) -- (610,114) ;
\draw [shift={(610,112)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Connection
\draw    (370,88) -- (370,34) ;
\draw [shift={(370,32)}, rotate = 450.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (490,88) -- (490,34) ;
\draw [shift={(490,32)}, rotate = 449.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Connection
\draw    (610,88) -- (610,34) ;
\draw [shift={(610,32)}, rotate = 450.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



% tilted 


% Connection
\draw    (382,103) -- (412,113) ;
% Connection
\draw    (448,125) -- (487,138) ;
\draw [shift={(488,138.33)}, rotate = 200] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (502,103) -- (532,113) ;
% Connection
\draw    (568,125) -- (607,138) ;
\draw [shift={(608,138.33)}, rotate = 200] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (598,97) -- (568,87) ;
% Connection
\draw    (532,75) -- (493,62) ;
\draw [shift={(492,61.67)}, rotate = 377.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (478,97) -- (448,87) ;
% Connection
\draw    (412,75) -- (373,62) ;
\draw [shift={(372,61.67)}, rotate = 377.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;



% Connection
\draw    (448,125) -- (532,125) ;
% Connection
\draw    (448,75) -- (532,75) ;




\end{tikzpicture}

